One rig to control them all

Controlled commands -- computations whose execution depends on a separate input -- play a central role in reversible Boolean circuits and quantum circuits. However, existing formalisms typically treat control only implicitly, entangled with other aspects of computation. From a semantic perspective, control is most naturally expressed in semisimple rig categories, which -- unlike standard circuit models such as props -- support both parallel and conditional composition. We present a construction that freely adjoins an explicit syntactic notion of control to a circuit theory specified as a suitable prop, subject to eight universally quantified equations. Our main result is that these equations are sound and complete for the intended semantics of control: the resulting theory satisfies a universal property, identifying it exactly as the circuit subtheory of the free semisimple rig completion. The proof combines coherence for rig categories with a new method based on induction over Gray codes. We illustrate the usefulness of the framework by showing that it simplifies several existing sound and complete axiomatisations of quantum circuits, isolating a small and conceptually clean set of generators and equations. In addition, the same equations yield a sound and complete axiomatisation of the multiply controlled Toffoli gate set, that is universal for reversible Boolean circuits.

==> figures/2pi-phase-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyetc] (0.center) to (2.center);
		\draw [style=greyetc] (2.center) to (3.center);
		\draw [style=greyetc] (3.center) to (1.center);
		\draw [style=greyetc] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bifunctor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=gate] (4) at (0, 0.75) {$f$};
		\node [style=gate] (5) at (-1, -0.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bifunctor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=gate] (4) at (-1, 0.75) {$f$};
		\node [style=gate] (5) at (0, -0.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=not] (4) at (-0.75, -1) {};
		\node [style=not] (5) at (-1.5, -1) {};
		\node [style=wcontrol] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-3.25, 0) {};
		\node [style=none] (9) at (-3.25, -1) {};
		\node [style=control] (10) at (-2.5, 0) {};
		\node [style=not] (12) at (-2.5, 1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6) to (5);
		\draw (9.center) to (16.center);
		\draw (15.center) to (8.center);
		\draw (7.center) to (14.center);
		\draw (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-example-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=not] (4) at (0.75, -1) {};
		\node [style=not] (5) at (0, -1) {};
		\node [style=wcontrol] (6) at (0, 0) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=control] (10) at (1.25, 0) {};
		\node [style=not] (11) at (1.25, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6) to (5);
		\draw (9.center) to (14.center);
		\draw (13.center) to (8.center);
		\draw (7.center) to (12.center);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-example-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=control] (3) at (2.25, 0) {};
		\node [style=control] (4) at (1.25, 0) {};
		\node [style=not] (5) at (2.25, 1) {};
		\node [style=not] (6) at (1.25, -1) {};
		\node [style=none] (7) at (3.25, 1) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=none] (9) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (9.center);
		\draw (8.center) to (1.center);
		\draw (0.center) to (7.center);
		\draw (5) to (3);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-example-lemma-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=control] (2) at (-1.75, 0.5) {};
		\node [style=not] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=not] (6) at (-1, -0.5) {};
		\node [style=not] (7) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-example-lemma-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=control] (2) at (-1.75, 0.5) {};
		\node [style=not] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=not] (6) at (-1, -0.5) {};
		\node [style=not] (7) at (0.5, -0.5) {};
		\node [style=not] (8) at (-0.25, -0.5) {};
		\node [style=control] (9) at (-1, 0.5) {};
		\node [style=wcontrol] (10) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (2) to (3);
		\draw (9) to (6);
		\draw (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-example-lemma-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=not] (7) at (0, -0.5) {};
		\node [style=not] (8) at (-0.75, -0.5) {};
		\node [style=wcontrol] (10) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-example-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=control] (2) at (-1.25, 0.5) {};
		\node [style=not] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=control] (15) at (-4, 0) {};
		\node [style=control] (16) at (-3, 0) {};
		\node [style=not] (17) at (-4, 1) {};
		\node [style=not] (18) at (-3, -1) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (21.center);
		\draw (20.center) to (1.center);
		\draw (0.center) to (19.center);
		\draw (17) to (15);
		\draw (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-change-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=gate] (2) at (0, -0.5) {$f$};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=wcontrol] (5) at (0, 0.5) {};
		\node [style=not] (6) at (-0.75, 0.5) {};
		\node [style=not] (7) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (4.center);
		\draw (3.center) to (0.center);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=gate] (3) at (0, -0.5) {$f$};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=control] (7) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (5.center);
		\draw (4.center) to (0.center);
		\draw (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commuta-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=gate] (2) at (-0.75, -0.5) {$\vphantom{f}g$};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=control] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=gate] (8) at (0.75, -0.5) {$f$};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=wcontrol] (11) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (4.center);
		\draw (3.center) to (0.center);
		\draw (5) to (2);
		\draw (7.center) to (8);
		\draw (8) to (10.center);
		\draw (9.center) to (6.center);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commuta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=gate] (2) at (0.75, -0.5) {$g\vphantom{f}$};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=control] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=gate] (8) at (-0.75, -0.5) {$f$};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=wcontrol] (11) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (4.center);
		\draw (3.center) to (0.center);
		\draw (5) to (2);
		\draw (7.center) to (8);
		\draw (8) to (10.center);
		\draw (9.center) to (6.center);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complementarity-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=gate] (2) at (0, -0.5) {$f$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (4.center);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=gate] (2) at (0.75, -0.5) {$f$};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=control] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=gate] (8) at (-0.75, -0.5) {$f$};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=wcontrol] (11) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (4.center);
		\draw (3.center) to (0.center);
		\draw (5) to (2);
		\draw (7.center) to (8);
		\draw (8) to (10.center);
		\draw (9.center) to (6.center);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugate-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (5.5, 0.5) {};
		\node [style=none] (3) at (5.5, -0.5) {};
		\node [style=gate] (4) at (-1.5, -0.5) {$h^{-1}$};
		\node [style=gate] (5) at (0, -0.5) {$f$};
		\node [style=gate] (6) at (4.5, -0.5) {$h$};
		\node [style=control] (7) at (-1.5, 0.5) {};
		\node [style=control] (8) at (0, 0.5) {};
		\node [style=control] (9) at (4.5, 0.5) {};
		\node [style=gate] (10) at (1.5, -0.5) {$h^{-1}$};
		\node [style=gate] (12) at (3, -0.5) {$h$};
		\node [style=wcontrol] (13) at (1.5, 0.5) {};
		\node [style=wcontrol] (14) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (4) to (7);
		\draw (8) to (5);
		\draw (9) to (6);
		\draw (13) to (10);
		\draw (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugate-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (8.5, 0.5) {};
		\node [style=none] (3) at (8.5, -0.5) {};
		\node [style=gate] (4) at (1.5, -0.5) {$h^{-1}$};
		\node [style=gate] (5) at (4.5, -0.5) {$f$};
		\node [style=gate] (6) at (7.5, -0.5) {$h$};
		\node [style=control] (7) at (1.5, 0.5) {};
		\node [style=control] (8) at (4.5, 0.5) {};
		\node [style=control] (9) at (7.5, 0.5) {};
		\node [style=gate] (10) at (3, -0.5) {$h^{-1}$};
		\node [style=gate] (11) at (6, -0.5) {$h$};
		\node [style=wcontrol] (12) at (3, 0.5) {};
		\node [style=wcontrol] (13) at (6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (4) to (7);
		\draw (8) to (5);
		\draw (9) to (6);
		\draw (12) to (10);
		\draw (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugate-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=gate] (4) at (-1.5, -0.5) {$h^{-1}$};
		\node [style=gate] (5) at (0, -0.5) {$f$};
		\node [style=gate] (6) at (1.5, -0.5) {$h$};
		\node [style=control] (8) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=gate] (4) at (-1.5, -0.5) {$h^{-1}$};
		\node [style=gate] (5) at (0, -0.5) {$f$};
		\node [style=gate] (6) at (1.5, -0.5) {$h$};
		\node [style=control] (7) at (-1.5, 0.5) {};
		\node [style=control] (8) at (0, 0.5) {};
		\node [style=control] (9) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (4) to (7);
		\draw (8) to (5);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrl-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=customcontrol] (3) at (0, 0.5) {$\omega$};
		\node [style=control] (4) at (1, 0) {};
		\node [style=customcontrol] (5) at (1, 0.5) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2) to (3);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-control-bottom-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (-0.75, 0) {$\vdots$};
		\node [style=none] (7) at (0.75, 0) {$\vdots$};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=control] (11) at (0, 0.75) {};
		\node [style=gate22] (12) at (0, -0.25) {$f$};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-2.25, -0.25) {};
		\node [style=none] (15) at (-2, 0.5) {$\vdots$};
		\node [style=none] (16) at (-2.25, -0.75) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (2.25, -0.25) {};
		\node [style=none] (22) at (2, 0.5) {$\vdots$};
		\node [style=none] (23) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (11) to (12);
		\draw [in=180, out=0, looseness=1.25] (16.center) to (9.center);
		\draw [in=180, out=0, looseness=1.50] (14.center) to (3.center);
		\draw [in=-180, out=0, looseness=1.25] (13.center) to (2.center);
		\draw [in=0, out=180, looseness=1.25] (23.center) to (19.center);
		\draw [in=0, out=180, looseness=1.50] (21.center) to (18.center);
		\draw [in=0, out=180, looseness=1.25] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-control-bottom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.5) {$\vdots$};
		\node [style=none] (7) at (0.75, 0.5) {$\vdots$};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=control] (11) at (0, -0.75) {};
		\node [style=gate22] (12) at (0, 0.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-control-neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (-0.75, 0) {$\vdots$};
		\node [style=none] (7) at (0.75, 0) {$\vdots$};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=gate22] (12) at (0, -0.25) {$f$};
		\node [style=wcontrol] (13) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-control.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (-0.75, 0) {$\vdots$};
		\node [style=none] (14) at (0.75, 0) {$\vdots$};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=control] (18) at (0, 0.75) {};
		\node [style=gate22] (19) at (0, -0.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (12.center);
		\draw (8.center) to (9.center);
		\draw (16.center) to (17.center);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (6.5, 0) {};
		\node [style=gate] (2) at (-2.25, 0) {$Z(\beta_1)$};
		\node [style=gate] (3) at (1.25, 0) {$Z(\beta_2)$};
		\node [style=gate] (5) at (3, 0) {$H$};
		\node [style=gate] (6) at (-0.5, 0) {$H$};
		\node [style=gate] (7) at (4.75, 0) {$Z(\beta_3)$};
		\node [style=customcontrol] (8) at (8, 0) {$\beta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=gate] (2) at (-1.5, 0) {$Z(\alpha_1)$};
		\node [style=gate] (3) at (2, 0) {$Z(\alpha_2)$};
		\node [style=gate] (4) at (-3.25, 0) {$H$};
		\node [style=gate] (5) at (3.75, 0) {$H$};
		\node [style=gate] (6) at (0.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functor-control-compo-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (-2, -0.25) {$\vdots$};
		\node [style=none] (7) at (2, -0.25) {$\vdots$};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=control] (11) at (0, 1) {};
		\node [style=gate22] (12) at (-0.75, -0.5) {$f$};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=gate22] (16) at (0.75, -0.5) {$g$};
		\node [style=none] (17) at (-1.75, 0.5) {};
		\node [style=none] (18) at (1.75, 0.5) {};
		\node [style=none] (19) at (-1.75, -1.5) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw [style=greyetc] (17.center) to (19.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw [style=greyetc] (18.center) to (20.center);
		\draw [style=greyetc] (20.center) to (19.center);
		\draw (11) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functor-control-compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.75, -0.25) {$\vdots$};
		\node [style=none] (7) at (1.25, -0.25) {$\vdots$};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=control] (11) at (-1, 1) {};
		\node [style=gate22] (12) at (-1, -0.5) {$f$};
		\node [style=control] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=gate22] (16) at (0.5, -0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (11) to (12);
		\draw (13) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functor-control-identity-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (0, -0.25) {$\vdots$};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functor-control-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (7) at (0, -0.25) {$\vdots$};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=control] (11) at (0, 1) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw [style=greyetc] (14.center) to (15.center);
		\draw [style=greyetc] (15.center) to (13.center);
		\draw [style=greyetc] (13.center) to (12.center);
		\draw [style=greyetc] (12.center) to (14.center);
		\draw (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mobit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.5) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=control] (2) at (0.25, 0.5) {};
		\node [style=gate] (3) at (0.25, -0.5) {$J$};
		\node [style=none] (4) at (3.25, 0.5) {};
		\node [style=none] (5) at (3.25, -0.5) {};
		\node [style=not] (6) at (-2.25, -0.5) {};
		\node [style=not] (7) at (-0.75, -0.5) {};
		\node [style=not] (8) at (1.25, -0.5) {};
		\node [style=not] (9) at (2.75, -0.5) {};
		\node [style=control] (10) at (-1.5, -0.5) {};
		\node [style=control] (11) at (2, -0.5) {};
		\node [style=control] (12) at (-2.25, 0.5) {};
		\node [style=control] (13) at (-0.75, 0.5) {};
		\node [style=control] (14) at (1.25, 0.5) {};
		\node [style=control] (15) at (2.75, 0.5) {};
		\node [style=gate] (16) at (-1.5, 0.5) {$J$};
		\node [style=gate] (17) at (2, 0.5) {$J$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (0.center) to (3);
		\draw (1.center) to (2);
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw (12) to (6);
		\draw (13) to (7);
		\draw (14) to (8);
		\draw (15) to (9);
		\draw (16) to (10);
		\draw (11) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mobit-symm-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=control] (5) at (-2, -0.5) {};
		\node [style=not] (6) at (-2, 0.5) {};
		\node [style=control] (7) at (2, -0.5) {};
		\node [style=not] (8) at (2, 0.5) {};
		\node [style=gate] (9) at (0, -0.5) {$J$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (0.25, -0.5) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (1.75, -0.5) {};
		\node [style=control] (18) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (8) to (7);
		\draw [in=180, out=0, looseness=1.50] (10.center) to (13.center);
		\draw [in=0, out=180, looseness=1.50] (12.center) to (11.center);
		\draw [in=180, out=0, looseness=1.50] (14.center) to (17.center);
		\draw [in=0, out=180, looseness=1.50] (16.center) to (15.center);
		\draw (0.center) to (10.center);
		\draw (1.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (16.center) to (4.center);
		\draw (17.center) to (3.center);
		\draw (18) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mobit-symm-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (3) at (3.5, 0.5) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=control] (5) at (-2.5, -0.5) {};
		\node [style=not] (6) at (-2.5, 0.5) {};
		\node [style=control] (7) at (2.5, -0.5) {};
		\node [style=not] (8) at (2.5, 0.5) {};
		\node [style=gate] (9) at (0, -0.5) {$J$};
		\node [style=control] (10) at (-1.25, 0.5) {};
		\node [style=not] (11) at (-1.25, -0.5) {};
		\node [style=control] (12) at (1.25, 0.5) {};
		\node [style=not] (13) at (1.25, -0.5) {};
		\node [style=control] (14) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (3.center) to (1.center);
		\draw (6) to (5);
		\draw (8) to (7);
		\draw (11) to (10);
		\draw (13) to (12);
		\draw (14) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mobit-symm-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=control] (5) at (-1.25, -0.5) {};
		\node [style=not] (6) at (-1.25, 0.5) {};
		\node [style=control] (7) at (1.25, -0.5) {};
		\node [style=not] (8) at (1.25, 0.5) {};
		\node [style=gate] (9) at (0, -0.5) {$J^2$};
		\node [style=control] (10) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (3.center) to (1.center);
		\draw (6) to (5);
		\draw (8) to (7);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mobit-symm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (4) at (3.25, -0.5) {};
		\node [style=none] (5) at (3.25, 0.5) {};
		\node [style=control] (7) at (-0.25, 0.5) {};
		\node [style=not] (9) at (-0.25, -0.5) {};
		\node [style=control] (10) at (2.25, 0.5) {};
		\node [style=not] (11) at (2.25, -0.5) {};
		\node [style=gate] (12) at (1, 0.5) {$J$};
		\node [style=control] (13) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (1.center);
		\draw (9) to (7);
		\draw (11) to (10);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mobit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=control] (12) at (-1, 0.5) {};
		\node [style=gate] (13) at (-1, -0.5) {$J$};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=control] (18) at (1, 0.5) {};
		\node [style=gate] (19) at (1, -0.5) {$J$};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw (11.center) to (14.center);
		\draw (10.center) to (13);
		\draw (13) to (15.center);
		\draw (17.center) to (21.center);
		\draw (16.center) to (20.center);
		\draw (18) to (19);
		\draw [in=-180, out=0] (14.center) to (17.center);
		\draw [in=180, out=0] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal-comp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, -0.25) {};
		\node [style=gate] (2) at (0.75, -0.25) {$g\vphantom{f}$};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=control] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=gate] (8) at (-0.75, -0.25) {$f$};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=control] (11) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (4.center);
		\draw (3.center) to (0.center);
		\draw (5) to (2);
		\draw (7.center) to (8);
		\draw (8) to (10.center);
		\draw (9.center) to (6.center);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=gate] (3) at (0, -0.25) {$gf$};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=control] (7) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (5.center);
		\draw (4.center) to (0.center);
		\draw (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal-control-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=gate] (3) at (1.5, 0) {$f$};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=control] (7) at (1.5, 1) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (1.center) to (3);
		\draw (3) to (5.center);
		\draw (4.center) to (0.center);
		\draw [style=greyetc] (10.center) to (11.center);
		\draw [style=greyetc] (11.center) to (9.center);
		\draw [style=greyetc] (9.center) to (8.center);
		\draw [style=greyetc] (8.center) to (10.center);
		\draw (7) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal-control-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=gate] (3) at (0, 0.25) {$f$};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=control] (7) at (0, 1.5) {};
		\node [style=gate] (8) at (0, -1) {$g$};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (0.75, -1.75) {};
		\node [style=none] (12) at (-0.75, -1.75) {};
		\node [style=none] (13) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (1.center) to (3);
		\draw (3) to (5.center);
		\draw (4.center) to (0.center);
		\draw [style=greyetc] (12.center) to (9.center);
		\draw [style=greyetc] (9.center) to (10.center);
		\draw [style=greyetc] (10.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw (7) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal-control-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=gate] (3) at (0.25, 0.25) {$f$};
		\node [style=none] (4) at (2.75, 1.5) {};
		\node [style=none] (5) at (2.75, 0.25) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=control] (7) at (0.25, 1.5) {};
		\node [style=gate] (8) at (1.5, -1) {$g$};
		\node [style=control] (9) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (1.center) to (3);
		\draw (3) to (5.center);
		\draw (4.center) to (0.center);
		\draw (7) to (3);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal-control-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=gate] (3) at (0.25, 0.25) {$f$};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=control] (7) at (0.25, 1.5) {};
		\node [style=gate] (8) at (-1, -1) {$g$};
		\node [style=control] (9) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (1.center) to (3);
		\draw (3) to (5.center);
		\draw (4.center) to (0.center);
		\draw (7) to (3);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal-control.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=gate] (3) at (0, 0) {$f$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=control] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (1.center) to (3);
		\draw (3) to (5.center);
		\draw (4.center) to (0.center);
		\draw (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal-id-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=control] (7) at (0, 0.75) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (4.center) to (0.center);
		\draw [style=greyetc] (10.center) to (11.center);
		\draw [style=greyetc] (11.center) to (9.center);
		\draw [style=greyetc] (9.center) to (8.center);
		\draw [style=greyetc] (8.center) to (10.center);
		\draw (7) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicontrolled-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=not] (4) at (0, -0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=control] (9) at (0, 0.75) {};
		\node [style=wcontrol] (10) at (0, 0.25) {};
		\node [style=wcontrol] (11) at (0, -0.25) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (1, -0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (7.center) to (2.center);
		\draw (3.center) to (8.center);
		\draw (11) to (9);
		\draw (11) to (4);
		\draw [in=-180, out=0] (12.center) to (2.center);
		\draw [in=-180, out=0] (13.center) to (3.center);
		\draw [in=-180, out=0] (18.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicontrolled-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=not] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=control] (9) at (-0.25, 0.75) {};
		\node [style=wcontrol] (10) at (-0.25, 0.25) {};
		\node [style=control] (11) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (7.center) to (2.center);
		\draw (3.center) to (8.center);
		\draw (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicontrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=not] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=control] (9) at (-0.25, 0.75) {};
		\node [style=wcontrol] (10) at (-0.25, 0.25) {};
		\node [style=wcontrol] (11) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (7.center) to (2.center);
		\draw (3.center) to (8.center);
		\draw (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=customcontrol] (0) at (-0.5, 0) {$\omega$};
		\node [style=customcontrol] (1) at (0.5, 0) {$\omega$};
		\node [style=customcontrol] (2) at (1.50, 0) {$\omega$};
		\node [style=customcontrol] (3) at (2.50, 0) {$\omega$};
		\node [style=customcontrol] (4) at (3.50, 0) {$\omega$};
		\node [style=customcontrol] (5) at (4.50, 0) {$\omega$};
		\node [style=customcontrol] (6) at (5.50, 0) {$\omega$};
		\node [style=customcontrol] (7) at (6.50, 0) {$\omega$};
	\end{pgfonlayer} 
\end{tikzpicture}


==> figures/sl-w-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {};
		\node [style=none] (1) at (-7, 0.25) {};
		\node [style=none] (2) at (-7, -1) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=gate] (6) at (-6, -1) {$f$};
		\node [style=gate] (7) at (-3, -1) {$f^\dagger$};
		\node [style=gate] (8) at (0, -1) {$f$};
		\node [style=not] (9) at (-4, 0.25) {};
		\node [style=not] (10) at (-1, 0.25) {};
		\node [style=control] (11) at (-6, 0.25) {};
		\node [style=control] (12) at (-3, 0.25) {};
		\node [style=control] (13) at (-4, 1.5) {};
		\node [style=control] (14) at (-1, 1.5) {};
		\node [style=control] (15) at (0, 1.5) {};
		\node [style=gate] (16) at (-5, -1) {$f$};
		\node [style=control] (17) at (-5, 0.25) {};
		\node [style=gate] (18) at (-2, -1) {$f^\dagger$};
		\node [style=control] (19) at (-2, 0.25) {};
		\node [style=gate] (20) at (1, -1) {$f$};
		\node [style=control] (21) at (1, 1.5) {};
		\node [style=control] (22) at (-6, 1.5) {};
		\node [style=control] (23) at (-3, 1.5) {};
		\node [style=control] (24) at (0, 0.25) {};
		\node [style=wcontrol] (25) at (-5, 1.5) {};
		\node [style=wcontrol] (26) at (-2, 1.5) {};
		\node [style=wcontrol] (27) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw (11) to (6);
		\draw (13) to (9);
		\draw (12) to (7);
		\draw (14) to (10);
		\draw (15) to (8);
		\draw (17) to (16);
		\draw (19) to (18);
		\draw (21) to (20);
		\draw (22) to (11);
		\draw (25) to (17);
		\draw (23) to (12);
		\draw (26) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sl-w-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=none] (1) at (-6, 0.25) {};
		\node [style=none] (2) at (-6, -1) {};
		\node [style=none] (3) at (3, 1.5) {};
		\node [style=none] (4) at (3, 0.25) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=gate] (6) at (-5, -1) {$f$};
		\node [style=gate] (7) at (-2, -1) {$f^\dagger$};
		\node [style=gate] (8) at (1, -1) {$f$};
		\node [style=not] (9) at (-3, 0.25) {};
		\node [style=not] (10) at (2, 0.25) {};
		\node [style=control] (11) at (-5, 0.25) {};
		\node [style=control] (12) at (-2, 0.25) {};
		\node [style=control] (13) at (-3, 1.5) {};
		\node [style=control] (14) at (2, 1.5) {};
		\node [style=control] (15) at (1, 1.5) {};
		\node [style=gate] (16) at (-4, -1) {$f$};
		\node [style=control] (17) at (-4, 0.25) {};
		\node [style=gate] (18) at (-1, -1) {$f^\dagger$};
		\node [style=control] (19) at (-1, 0.25) {};
		\node [style=gate] (20) at (0, -1) {$f$};
		\node [style=control] (21) at (0, 1.5) {};
		\node [style=control] (22) at (-5, 1.5) {};
		\node [style=control] (23) at (-2, 1.5) {};
		\node [style=control] (24) at (1, 0.25) {};
		\node [style=wcontrol] (25) at (-4, 1.5) {};
		\node [style=wcontrol] (26) at (-1, 1.5) {};
		\node [style=wcontrol] (27) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw (11) to (6);
		\draw (13) to (9);
		\draw (12) to (7);
		\draw (14) to (10);
		\draw (15) to (8);
		\draw (17) to (16);
		\draw (19) to (18);
		\draw (21) to (20);
		\draw (22) to (11);
		\draw (25) to (17);
		\draw (23) to (12);
		\draw (26) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sl-w-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (3, 1.5) {};
		\node [style=none] (4) at (3, 0.25) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=gate] (6) at (-3, -1) {$f$};
		\node [style=not] (9) at (-1, 0.25) {};
		\node [style=not] (10) at (2, 0.25) {};
		\node [style=control] (11) at (-3, 0.25) {};
		\node [style=control] (13) at (-1, 1.5) {};
		\node [style=control] (14) at (2, 1.5) {};
		\node [style=gate] (16) at (-2, -1) {$f$};
		\node [style=control] (17) at (-2, 0.25) {};
		\node [style=gate] (18) at (0, -1) {$f^\dagger$};
		\node [style=control] (19) at (0, 0.25) {};
		\node [style=gate] (20) at (1, -1) {$f$};
		\node [style=control] (21) at (1, 1.5) {};
		\node [style=control] (22) at (-3, 1.5) {};
		\node [style=wcontrol] (25) at (-2, 1.5) {};
		\node [style=wcontrol] (26) at (0, 1.5) {};
		\node [style=wcontrol] (27) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw (11) to (6);
		\draw (13) to (9);
		\draw (14) to (10);
		\draw (17) to (16);
		\draw (19) to (18);
		\draw (21) to (20);
		\draw (22) to (11);
		\draw (25) to (17);
		\draw (26) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sl-w-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (3, 1.5) {};
		\node [style=none] (4) at (3, 0.25) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=gate] (6) at (-3, -1) {$f$};
		\node [style=not] (7) at (-2, 0.25) {};
		\node [style=not] (8) at (2, 0.25) {};
		\node [style=control] (9) at (-3, 0.25) {};
		\node [style=control] (10) at (-2, 1.5) {};
		\node [style=control] (11) at (2, 1.5) {};
		\node [style=gate] (12) at (-1, -1) {$f$};
		\node [style=control] (13) at (-1, 0.25) {};
		\node [style=gate] (14) at (0, -1) {$f^\dagger$};
		\node [style=control] (15) at (0, 0.25) {};
		\node [style=gate] (16) at (1, -1) {$f$};
		\node [style=control] (17) at (1, 1.5) {};
		\node [style=control] (18) at (-3, 1.5) {};
		\node [style=wcontrol] (19) at (-1, 1.5) {};
		\node [style=wcontrol] (20) at (0, 1.5) {};
		\node [style=wcontrol] (21) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw (9) to (6);
		\draw (10) to (7);
		\draw (11) to (8);
		\draw (13) to (12);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (18) to (9);
		\draw (19) to (13);
		\draw (20) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sl-w-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=gate] (6) at (-3, -1) {$f$};
		\node [style=not] (7) at (-2, 0.25) {};
		\node [style=not] (8) at (0, 0.25) {};
		\node [style=control] (9) at (-3, 0.25) {};
		\node [style=control] (10) at (-2, 1.5) {};
		\node [style=control] (11) at (0, 1.5) {};
		\node [style=gate] (16) at (-1, -1) {$f$};
		\node [style=control] (17) at (-1, 1.5) {};
		\node [style=control] (18) at (-3, 1.5) {};
		\node [style=wcontrol] (21) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw (9) to (6);
		\draw (10) to (7);
		\draw (11) to (8);
		\draw (17) to (16);
		\draw (18) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sl-w-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=gate] (6) at (-2, -1) {$f$};
		\node [style=control] (9) at (-2, 0.25) {};
		\node [style=gate] (12) at (-1, -1) {$f$};
		\node [style=control] (13) at (-1, 1.5) {};
		\node [style=control] (14) at (-2, 1.5) {};
		\node [style=control] (15) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw (9) to (6);
		\draw (13) to (12);
		\draw (14) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sl-w-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=gate] (6) at (0, -1) {$f^2$};
		\node [style=control] (7) at (0, 0.25) {};
		\node [style=control] (10) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw (7) to (6);
		\draw (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sl-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.5) {};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=gate] (7) at (-4, -1) {$f$};
		\node [style=gate] (8) at (-2, -1) {$f^\dagger$};
		\node [style=gate] (9) at (0, -1) {$f$};
		\node [style=not] (10) at (-3, 0.25) {};
		\node [style=not] (11) at (-1, 0.25) {};
		\node [style=control] (12) at (-4, 0.25) {};
		\node [style=control] (13) at (-2, 0.25) {};
		\node [style=control] (14) at (-3, 1.5) {};
		\node [style=control] (15) at (-1, 1.5) {};
		\node [style=control] (16) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (4.center) to (0.center);
		\draw (1.center) to (5.center);
		\draw (12) to (7);
		\draw (14) to (10);
		\draw (13) to (8);
		\draw (15) to (11);
		\draw (16) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-coherence-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=control] (4) at (0.75, 1.25) {};
		\node [style=control] (5) at (0.75, 0.25) {};
		\node [style=gate] (6) at (0.75, -0.75) {$f$};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (1.75, 0.25) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (3, 1.25) {};
		\node [style=none] (19) at (3, 0.25) {};
		\node [style=none] (20) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyetc] (9.center) to (7.center);
		\draw [style=greyetc] (7.center) to (8.center);
		\draw [style=greyetc] (8.center) to (10.center);
		\draw [style=greyetc] (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (3.center) to (12.center);
		\draw (2.center) to (11.center);
		\draw (4) to (15.center);
		\draw (5) to (6);
		\draw [in=180, out=0, looseness=1.50] (16.center) to (19.center);
		\draw [in=0, out=180, looseness=1.50] (18.center) to (17.center);
		\draw (13.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-coherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=control] (4) at (0, 1.25) {};
		\node [style=control] (5) at (0, 0.25) {};
		\node [style=gate] (6) at (0, -0.75) {$f$};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 0.25) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=none] (15) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.50] (0.center) to (3.center);
		\draw [in=0, out=180, looseness=1.50] (2.center) to (1.center);
		\draw [style=greyetc] (9.center) to (7.center);
		\draw [style=greyetc] (7.center) to (8.center);
		\draw [style=greyetc] (8.center) to (10.center);
		\draw [style=greyetc] (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (3.center) to (12.center);
		\draw (2.center) to (11.center);
		\draw (4) to (15.center);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-rule-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.50] (0.center) to (3.center);
		\draw [in=0, out=180, looseness=1.50] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=not] (2) at (-0.75, -0.5) {};
		\node [style=not] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=control] (6) at (0.75, 0.5) {};
		\node [style=control] (7) at (0, -0.5) {};
		\node [style=control] (8) at (-0.75, 0.5) {};
		\node [style=not] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (1.center);
		\draw (8) to (2);
		\draw (9) to (7);
		\draw (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-controlled-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (1.25, 1.25) {};
		\node [style=control] (1) at (1.25, 0.25) {};
		\node [style=gate] (2) at (1.25, -0.75) {$f$};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (3.25, 1.25) {};
		\node [style=none] (13) at (3.25, 0.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (0) to (2);
		\draw [in=180, out=0, looseness=1.50] (10.center) to (13.center);
		\draw [in=0, out=180, looseness=1.50] (12.center) to (11.center);
		\draw [in=180, out=0, looseness=1.50] (14.center) to (17.center);
		\draw [in=0, out=180, looseness=1.50] (16.center) to (15.center);
		\draw (19.center) to (8.center);
		\draw (7.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-controlled-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0.25, 1.25) {};
		\node [style=control] (1) at (0.25, 0.25) {};
		\node [style=gate] (2) at (0.25, -0.75) {$f$};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (16) at (-0.5, 1.25) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (-3, -0.75) {};
		\node [style=none] (19) at (3.5, -0.75) {};
		\node [style=none] (20) at (-3, 1.25) {};
		\node [style=none] (21) at (-3, 0.25) {};
		\node [style=not] (22) at (-2.25, 0.25) {};
		\node [style=not] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=none] (25) at (-0.25, 1.25) {};
		\node [style=control] (26) at (-0.75, 1.25) {};
		\node [style=control] (27) at (-1.5, 0.25) {};
		\node [style=control] (28) at (-2.25, 1.25) {};
		\node [style=not] (29) at (-1.5, 1.25) {};
		\node [style=none] (30) at (0.75, 1.25) {};
		\node [style=none] (31) at (0.75, 0.25) {};
		\node [style=not] (32) at (1.25, 0.25) {};
		\node [style=not] (33) at (2.75, 0.25) {};
		\node [style=none] (34) at (3.5, 0.25) {};
		\node [style=none] (35) at (3.5, 1.25) {};
		\node [style=control] (36) at (2.75, 1.25) {};
		\node [style=control] (37) at (2, 0.25) {};
		\node [style=control] (38) at (1.25, 1.25) {};
		\node [style=not] (39) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (0) to (2);
		\draw (19.center) to (8.center);
		\draw (7.center) to (18.center);
		\draw (20.center) to (25.center);
		\draw (24.center) to (21.center);
		\draw (28) to (22);
		\draw (29) to (27);
		\draw (26) to (23);
		\draw (30.center) to (35.center);
		\draw (34.center) to (31.center);
		\draw (38) to (32);
		\draw (39) to (37);
		\draw (36) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-controlled-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 1.25) {};
		\node [style=control] (1) at (0, 0.25) {};
		\node [style=gate] (2) at (0, -0.75) {$f$};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-3.5, -0.75) {};
		\node [style=none] (15) at (3.5, -0.75) {};
		\node [style=none] (16) at (-3.5, 1.25) {};
		\node [style=none] (17) at (-3.5, 0.25) {};
		\node [style=not] (18) at (-2.75, 0.25) {};
		\node [style=not] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (21) at (-0.5, 1.25) {};
		\node [style=control] (23) at (-2, 0.25) {};
		\node [style=control] (24) at (-2.75, 1.25) {};
		\node [style=not] (25) at (-2, 1.25) {};
		\node [style=none] (26) at (0.5, 1.25) {};
		\node [style=none] (27) at (0.5, 0.25) {};
		\node [style=not] (28) at (1, 0.25) {};
		\node [style=not] (29) at (2.75, 0.25) {};
		\node [style=none] (30) at (3.5, 0.25) {};
		\node [style=none] (31) at (3.5, 1.25) {};
		\node [style=control] (32) at (2.75, 1.25) {};
		\node [style=control] (33) at (2, 0.25) {};
		\node [style=not] (35) at (2, 1.25) {};
		\node [style=none] (36) at (-1.5, 0.75) {};
		\node [style=none] (37) at (1.5, 0.75) {};
		\node [style=none] (38) at (1.5, -1.5) {};
		\node [style=none] (39) at (-1.5, -1.5) {};
		\node [style=none] (40) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (15.center) to (8.center);
		\draw (7.center) to (14.center);
		\draw (16.center) to (21.center);
		\draw (20.center) to (17.center);
		\draw (24) to (18);
		\draw (25) to (23);
		\draw (26.center) to (31.center);
		\draw (30.center) to (27.center);
		\draw (35) to (33);
		\draw (32) to (29);
		\draw [style=greyetc] (36.center) to (39.center);
		\draw [style=greyetc] (39.center) to (38.center);
		\draw [style=greyetc] (38.center) to (37.center);
		\draw [style=greyetc] (37.center) to (36.center);
		\draw (1) to (2);
		\draw (0) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-controlled-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (4, 1.25) {};
		\node [style=gate] (2) at (4, -0.75) {$f$};
		\node [style=none] (3) at (3.25, 1.25) {};
		\node [style=none] (4) at (4.75, 1.25) {};
		\node [style=none] (5) at (4.75, 0.25) {};
		\node [style=none] (6) at (3.25, 0.25) {};
		\node [style=none] (7) at (3.25, -0.75) {};
		\node [style=none] (8) at (4.75, -0.75) {};
		\node [style=none] (9) at (4.75, 0.25) {};
		\node [style=none] (10) at (4.75, 1.25) {};
		\node [style=none] (11) at (4.75, 0.25) {};
		\node [style=none] (12) at (3.25, 1.25) {};
		\node [style=none] (13) at (3.25, 0.25) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (15) at (6.25, -0.75) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=not] (18) at (2.5, 0.25) {};
		\node [style=none] (20) at (3.5, 0.25) {};
		\node [style=none] (21) at (3.5, 1.25) {};
		\node [style=control] (22) at (3.25, 0.25) {};
		\node [style=control] (23) at (2.5, 1.25) {};
		\node [style=not] (24) at (3.25, 1.25) {};
		\node [style=none] (25) at (4.5, 1.25) {};
		\node [style=none] (26) at (4.5, 0.25) {};
		\node [style=not] (28) at (5.5, 0.25) {};
		\node [style=none] (29) at (6.25, 0.25) {};
		\node [style=none] (30) at (6.25, 1.25) {};
		\node [style=control] (31) at (5.5, 1.25) {};
		\node [style=control] (32) at (4.75, 0.25) {};
		\node [style=not] (33) at (4.75, 1.25) {};
		\node [style=wcontrol] (34) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (15.center) to (8.center);
		\draw (7.center) to (14.center);
		\draw (16.center) to (21.center);
		\draw (20.center) to (17.center);
		\draw (23) to (18);
		\draw (24) to (22);
		\draw (25.center) to (30.center);
		\draw (29.center) to (26.center);
		\draw (33) to (32);
		\draw (31) to (28);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-controlled-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0.75, 1.25) {};
		\node [style=gate] (1) at (0.75, -0.75) {$f$};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=none] (15) at (-2.25, 1.25) {};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=not] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=control] (20) at (-0.75, 0.25) {};
		\node [style=control] (21) at (-1.5, 1.25) {};
		\node [style=not] (22) at (-0.75, 1.25) {};
		\node [style=none] (23) at (-0.25, 1.25) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=not] (25) at (1.5, 0.25) {};
		\node [style=none] (26) at (2.25, 0.25) {};
		\node [style=none] (27) at (2.25, 1.25) {};
		\node [style=control] (28) at (1.5, 1.25) {};
		\node [style=control] (29) at (0, 0.25) {};
		\node [style=not] (30) at (0, 1.25) {};
		\node [style=wcontrol] (31) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw (14.center) to (7.center);
		\draw (6.center) to (13.center);
		\draw (15.center) to (19.center);
		\draw (18.center) to (16.center);
		\draw (21) to (17);
		\draw (22) to (20);
		\draw (23.center) to (27.center);
		\draw (26.center) to (24.center);
		\draw (30) to (29);
		\draw (28) to (25);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-controlled-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-0.75, 1.25) {};
		\node [style=gate] (1) at (-0.75, -0.75) {$f$};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (-2.25, 1.25) {};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=not] (17) at (-1.5, 0.25) {};
		\node [style=control] (21) at (-1.5, 1.25) {};
		\node [style=not] (25) at (0, 0.25) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=control] (28) at (0, 1.25) {};
		\node [style=wcontrol] (31) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (14.center) to (7.center);
		\draw (6.center) to (13.center);
		\draw (21) to (17);
		\draw (28) to (25);
		\draw (0) to (1);
		\draw (15.center) to (27.center);
		\draw (26.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-controlled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 1.25) {};
		\node [style=control] (1) at (0, 0.25) {};
		\node [style=gate] (2) at (0, -0.75) {$f$};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v-order-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=gate] (1) at (0, 0) {$V$};
		\node [style=gate] (2) at (1.25, 0) {$V$};
		\node [style=gate] (3) at (2.5, 0) {$V$};
		\node [style=gate] (4) at (3.75, 0) {$V$};
		\node [style=none] (5) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

